Structure-Aware Transformers for Hierarchical Authorization in Personal AI Agents

Personal AI agents can carry out complex, multi-step tasks on users' behalf, but doing so often involves numerous permission requests. Manually reviewing each request is time-consuming, while indiscriminate approval poses privacy and security risks. Predicting users' authorization preferences offers a way to reduce this burden while preserving user control. However, authorization prediction is challenging because permission requests are often hierarchical and observed user decisions are sparse and potentially correlated. To address these challenges, We propose the Parent-gated Authorization Transformer for Hierarchies (PATH) to predict users' authorization preferences for personal AI agents. PATH is a novel neural network architecture that combines hierarchy-aware attention masks with a parent-gated probability formulation to ensure hierarchy-consistent predictions. Hierarchy-level embeddings further support learning from sparse observations and patterns shared within each authorization level. We establish finite-sample risk bounds and provide sufficient conditions for consistent authorization probability estimation and algorithmic convergence. Experiments on simulated data, AI-generated user profiles, and real user authorization data demonstrate strong predictive performance with zero hierarchy violations.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{.33\textwidth}>{\raggedright\arraybackslash}p{.60\textwidth}@{}}
\caption{Complete adjacency list for the fixed seed-2026 simulation DAG.
All 171 nodes are listed; the children enumerate exactly 278 directed
edges.}\label{dagonly:tab:simulation-complete-adjacency}\\
\toprule
Parent ID and name & Immediate children: IDs and names \\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\textit{Table \thetable\ continued}}\\
\toprule
Parent ID and name & Immediate children: IDs and names \\
\midrule
\endhead
\midrule
\multicolumn{2}{r@{}}{\textit{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
0:~\texttt{SystemAccess} & 1:~\texttt{Finance}, 2:~\texttt{HR}, 3:~\texttt{Research}, 4:~\texttt{IT}, 5:~\texttt{Teaching}, 6:~\texttt{Operations}, 7:~\texttt{Procurement}, 8:~\texttt{StudentServices} \\
1:~\texttt{Finance} & 9:~\texttt{Finance\_\allowbreak Read}, 10:~\texttt{Finance\_\allowbreak Edit}, 11:~\texttt{Finance\_\allowbreak Approve}, 12:~\texttt{Finance\_\allowbreak Admin}, 95:~\texttt{Teaching\_\allowbreak Approve\_\allowbreak View}, 113:~\texttt{Procurement\_\allowbreak Read\_\allowbreak View} \\
2:~\texttt{HR} & 13:~\texttt{HR\_\allowbreak Read}, 14:~\texttt{HR\_\allowbreak Edit}, 15:~\texttt{HR\_\allowbreak Approve}, 16:~\texttt{HR\_\allowbreak Admin}, 41:~\texttt{Finance\_\allowbreak Read\_\allowbreak View}, 102:~\texttt{Operations\_\allowbreak Read\_\allowbreak Create} \\
3:~\texttt{Research} & 17:~\texttt{Research\_\allowbreak Read}, 18:~\texttt{Research\_\allowbreak Edit}, 19:~\texttt{Research\_\allowbreak Approve}, 20:~\texttt{Research\_\allowbreak Admin}, 111:~\texttt{Operations\_\allowbreak Admin\_\allowbreak Create}, 117:~\texttt{Procurement\_\allowbreak Edit\_\allowbreak Create}, 139:~\texttt{RiskReview\_\allowbreak 3} \\
4:~\texttt{IT} & 21:~\texttt{IT\_\allowbreak Read}, 22:~\texttt{IT\_\allowbreak Edit}, 23:~\texttt{IT\_\allowbreak Approve}, 24:~\texttt{IT\_\allowbreak Admin} \\
5:~\texttt{Teaching} & 25:~\texttt{Teaching\_\allowbreak Read}, 26:~\texttt{Teaching\_\allowbreak Edit}, 27:~\texttt{Teaching\_\allowbreak Approve}, 28:~\texttt{Teaching\_\allowbreak Admin}, 62:~\texttt{HR\_\allowbreak Admin\_\allowbreak View}, 65:~\texttt{Research\_\allowbreak Read\_\allowbreak View}, 82:~\texttt{IT\_\allowbreak Edit\_\allowbreak Update}, 84:~\texttt{IT\_\allowbreak Approve\_\allowbreak Create}, 124:~\texttt{Procurement\_\allowbreak Admin\_\allowbreak Update}, 133:~\texttt{StudentServices\_\allowbreak Approve\_\allowbreak Update}, 138:~\texttt{PeopleAnalytics\_\allowbreak 2} \\
6:~\texttt{Operations} & 29:~\texttt{Operations\_\allowbreak Read}, 30:~\texttt{Operations\_\allowbreak Edit}, 31:~\texttt{Operations\_\allowbreak Approve}, 32:~\texttt{Operations\_\allowbreak Admin}, 47:~\texttt{Finance\_\allowbreak Approve\_\allowbreak View}, 68:~\texttt{Research\_\allowbreak Edit\_\allowbreak View}, 118:~\texttt{Procurement\_\allowbreak Edit\_\allowbreak Update}, 131:~\texttt{StudentServices\_\allowbreak Approve\_\allowbreak View}, 154:~\texttt{IncidentWorkflow\_\allowbreak 18} \\
7:~\texttt{Procurement} & 33:~\texttt{Procurement\_\allowbreak Read}, 34:~\texttt{Procurement\_\allowbreak Edit}, 35:~\texttt{Procurement\_\allowbreak Approve}, 36:~\texttt{Procurement\_\allowbreak Admin}, 59:~\texttt{HR\_\allowbreak Approve\_\allowbreak View}, 99:~\texttt{Teaching\_\allowbreak Admin\_\allowbreak Create}, 157:~\texttt{ProcurementException\_\allowbreak 21} \\
8:~\texttt{StudentServices} & 37:~\texttt{StudentServices\_\allowbreak Read}, 38:~\texttt{StudentServices\_\allowbreak Edit}, 39:~\texttt{StudentServices\_\allowbreak Approve}, 40:~\texttt{StudentServices\_\allowbreak Admin}, 160:~\texttt{CrossUnitReporting\_\allowbreak 24} \\
9:~\texttt{Finance\_\allowbreak Read} & 41:~\texttt{Finance\_\allowbreak Read\_\allowbreak View}, 42:~\texttt{Finance\_\allowbreak Read\_\allowbreak Create}, 43:~\texttt{Finance\_\allowbreak Read\_\allowbreak Update}, 138:~\texttt{PeopleAnalytics\_\allowbreak 2} \\
10:~\texttt{Finance\_\allowbreak Edit} & 44:~\texttt{Finance\_\allowbreak Edit\_\allowbreak View}, 45:~\texttt{Finance\_\allowbreak Edit\_\allowbreak Create}, 46:~\texttt{Finance\_\allowbreak Edit\_\allowbreak Update}, 148:~\texttt{CrossUnitReporting\_\allowbreak 12}, 156:~\texttt{RosterAudit\_\allowbreak 20} \\
11:~\texttt{Finance\_\allowbreak Approve} & 47:~\texttt{Finance\_\allowbreak Approve\_\allowbreak View}, 48:~\texttt{Finance\_\allowbreak Approve\_\allowbreak Create}, 49:~\texttt{Finance\_\allowbreak Approve\_\allowbreak Update}, 142:~\texttt{IncidentWorkflow\_\allowbreak 6} \\
12:~\texttt{Finance\_\allowbreak Admin} & 50:~\texttt{Finance\_\allowbreak Admin\_\allowbreak View}, 51:~\texttt{Finance\_\allowbreak Admin\_\allowbreak Create}, 52:~\texttt{Finance\_\allowbreak Admin\_\allowbreak Update}, 147:~\texttt{RoleOverride\_\allowbreak 11} \\
13:~\texttt{HR\_\allowbreak Read} & 53:~\texttt{HR\_\allowbreak Read\_\allowbreak View}, 54:~\texttt{HR\_\allowbreak Read\_\allowbreak Create}, 55:~\texttt{HR\_\allowbreak Read\_\allowbreak Update} \\
14:~\texttt{HR\_\allowbreak Edit} & 56:~\texttt{HR\_\allowbreak Edit\_\allowbreak View}, 57:~\texttt{HR\_\allowbreak Edit\_\allowbreak Create}, 58:~\texttt{HR\_\allowbreak Edit\_\allowbreak Update}, 155:~\texttt{GrantPayroll\_\allowbreak 19} \\
15:~\texttt{HR\_\allowbreak Approve} & 59:~\texttt{HR\_\allowbreak Approve\_\allowbreak View}, 60:~\texttt{HR\_\allowbreak Approve\_\allowbreak Create}, 61:~\texttt{HR\_\allowbreak Approve\_\allowbreak Update}, 148:~\texttt{CrossUnitReporting\_\allowbreak 12} \\
16:~\texttt{HR\_\allowbreak Admin} & 62:~\texttt{HR\_\allowbreak Admin\_\allowbreak View}, 63:~\texttt{HR\_\allowbreak Admin\_\allowbreak Create}, 64:~\texttt{HR\_\allowbreak Admin\_\allowbreak Update}, 158:~\texttt{SensitiveAccess\_\allowbreak 22} \\
17:~\texttt{Research\_\allowbreak Read} & 65:~\texttt{Research\_\allowbreak Read\_\allowbreak View}, 66:~\texttt{Research\_\allowbreak Read\_\allowbreak Create}, 67:~\texttt{Research\_\allowbreak Read\_\allowbreak Update}, 149:~\texttt{BudgetSync\_\allowbreak 13}, 150:~\texttt{PeopleAnalytics\_\allowbreak 14} \\
18:~\texttt{Research\_\allowbreak Edit} & 68:~\texttt{Research\_\allowbreak Edit\_\allowbreak View}, 69:~\texttt{Research\_\allowbreak Edit\_\allowbreak Create}, 70:~\texttt{Research\_\allowbreak Edit\_\allowbreak Update}, 138:~\texttt{PeopleAnalytics\_\allowbreak 2}, 142:~\texttt{IncidentWorkflow\_\allowbreak 6}, 157:~\texttt{ProcurementException\_\allowbreak 21} \\
19:~\texttt{Research\_\allowbreak Approve} & 71:~\texttt{Research\_\allowbreak Approve\_\allowbreak View}, 72:~\texttt{Research\_\allowbreak Approve\_\allowbreak Create}, 73:~\texttt{Research\_\allowbreak Approve\_\allowbreak Update}, 146:~\texttt{SensitiveAccess\_\allowbreak 10} \\
20:~\texttt{Research\_\allowbreak Admin} & 74:~\texttt{Research\_\allowbreak Admin\_\allowbreak View}, 75:~\texttt{Research\_\allowbreak Admin\_\allowbreak Create}, 76:~\texttt{Research\_\allowbreak Admin\_\allowbreak Update} \\
21:~\texttt{IT\_\allowbreak Read} & 77:~\texttt{IT\_\allowbreak Read\_\allowbreak View}, 78:~\texttt{IT\_\allowbreak Read\_\allowbreak Create}, 79:~\texttt{IT\_\allowbreak Read\_\allowbreak Update}, 160:~\texttt{CrossUnitReporting\_\allowbreak 24} \\
22:~\texttt{IT\_\allowbreak Edit} & 80:~\texttt{IT\_\allowbreak Edit\_\allowbreak View}, 81:~\texttt{IT\_\allowbreak Edit\_\allowbreak Create}, 82:~\texttt{IT\_\allowbreak Edit\_\allowbreak Update}, 140:~\texttt{DataRetention\_\allowbreak 4} \\
23:~\texttt{IT\_\allowbreak Approve} & 83:~\texttt{IT\_\allowbreak Approve\_\allowbreak View}, 84:~\texttt{IT\_\allowbreak Approve\_\allowbreak Create}, 85:~\texttt{IT\_\allowbreak Approve\_\allowbreak Update} \\
24:~\texttt{IT\_\allowbreak Admin} & 86:~\texttt{IT\_\allowbreak Admin\_\allowbreak View}, 87:~\texttt{IT\_\allowbreak Admin\_\allowbreak Create}, 88:~\texttt{IT\_\allowbreak Admin\_\allowbreak Update}, 139:~\texttt{RiskReview\_\allowbreak 3}, 143:~\texttt{GrantPayroll\_\allowbreak 7} \\
25:~\texttt{Teaching\_\allowbreak Read} & 89:~\texttt{Teaching\_\allowbreak Read\_\allowbreak View}, 90:~\texttt{Teaching\_\allowbreak Read\_\allowbreak Create}, 91:~\texttt{Teaching\_\allowbreak Read\_\allowbreak Update}, 144:~\texttt{RosterAudit\_\allowbreak 8} \\
26:~\texttt{Teaching\_\allowbreak Edit} & 92:~\texttt{Teaching\_\allowbreak Edit\_\allowbreak View}, 93:~\texttt{Teaching\_\allowbreak Edit\_\allowbreak Create}, 94:~\texttt{Teaching\_\allowbreak Edit\_\allowbreak Update}, 140:~\texttt{DataRetention\_\allowbreak 4} \\
27:~\texttt{Teaching\_\allowbreak Approve} & 95:~\texttt{Teaching\_\allowbreak Approve\_\allowbreak View}, 96:~\texttt{Teaching\_\allowbreak Approve\_\allowbreak Create}, 97:~\texttt{Teaching\_\allowbreak Approve\_\allowbreak Update}, 150:~\texttt{PeopleAnalytics\_\allowbreak 14}, 154:~\texttt{IncidentWorkflow\_\allowbreak 18} \\
28:~\texttt{Teaching\_\allowbreak Admin} & 98:~\texttt{Teaching\_\allowbreak Admin\_\allowbreak View}, 99:~\texttt{Teaching\_\allowbreak Admin\_\allowbreak Create}, 100:~\texttt{Teaching\_\allowbreak Admin\_\allowbreak Update}, 137:~\texttt{BudgetSync\_\allowbreak 1} \\
29:~\texttt{Operations\_\allowbreak Read} & 101:~\texttt{Operations\_\allowbreak Read\_\allowbreak View}, 102:~\texttt{Operations\_\allowbreak Read\_\allowbreak Create}, 103:~\texttt{Operations\_\allowbreak Read\_\allowbreak Update}, 145:~\texttt{ProcurementException\_\allowbreak 9}, 159:~\texttt{RoleOverride\_\allowbreak 23}, 160:~\texttt{CrossUnitReporting\_\allowbreak 24} \\
30:~\texttt{Operations\_\allowbreak Edit} & 104:~\texttt{Operations\_\allowbreak Edit\_\allowbreak View}, 105:~\texttt{Operations\_\allowbreak Edit\_\allowbreak Create}, 106:~\texttt{Operations\_\allowbreak Edit\_\allowbreak Update}, 144:~\texttt{RosterAudit\_\allowbreak 8} \\
31:~\texttt{Operations\_\allowbreak Approve} & 107:~\texttt{Operations\_\allowbreak Approve\_\allowbreak View}, 108:~\texttt{Operations\_\allowbreak Approve\_\allowbreak Create}, 109:~\texttt{Operations\_\allowbreak Approve\_\allowbreak Update}, 146:~\texttt{SensitiveAccess\_\allowbreak 10}, 158:~\texttt{SensitiveAccess\_\allowbreak 22} \\
32:~\texttt{Operations\_\allowbreak Admin} & 110:~\texttt{Operations\_\allowbreak Admin\_\allowbreak View}, 111:~\texttt{Operations\_\allowbreak Admin\_\allowbreak Create}, 112:~\texttt{Operations\_\allowbreak Admin\_\allowbreak Update}, 152:~\texttt{DataRetention\_\allowbreak 16} \\
33:~\texttt{Procurement\_\allowbreak Read} & 113:~\texttt{Procurement\_\allowbreak Read\_\allowbreak View}, 114:~\texttt{Procurement\_\allowbreak Read\_\allowbreak Create}, 115:~\texttt{Procurement\_\allowbreak Read\_\allowbreak Update} \\
34:~\texttt{Procurement\_\allowbreak Edit} & 116:~\texttt{Procurement\_\allowbreak Edit\_\allowbreak View}, 117:~\texttt{Procurement\_\allowbreak Edit\_\allowbreak Create}, 118:~\texttt{Procurement\_\allowbreak Edit\_\allowbreak Update}, 151:~\texttt{RiskReview\_\allowbreak 15}, 153:~\texttt{ComplianceCase\_\allowbreak 17} \\
35:~\texttt{Procurement\_\allowbreak Approve} & 119:~\texttt{Procurement\_\allowbreak Approve\_\allowbreak View}, 120:~\texttt{Procurement\_\allowbreak Approve\_\allowbreak Create}, 121:~\texttt{Procurement\_\allowbreak Approve\_\allowbreak Update} \\
36:~\texttt{Procurement\_\allowbreak Admin} & 122:~\texttt{Procurement\_\allowbreak Admin\_\allowbreak View}, 123:~\texttt{Procurement\_\allowbreak Admin\_\allowbreak Create}, 124:~\texttt{Procurement\_\allowbreak Admin\_\allowbreak Update}, 152:~\texttt{DataRetention\_\allowbreak 16} \\
37:~\texttt{StudentServices\_\allowbreak Read} & 125:~\texttt{StudentServices\_\allowbreak Read\_\allowbreak View}, 126:~\texttt{StudentServices\_\allowbreak Read\_\allowbreak Create}, 127:~\texttt{StudentServices\_\allowbreak Read\_\allowbreak Update}, 141:~\texttt{ComplianceCase\_\allowbreak 5} \\
38:~\texttt{StudentServices\_\allowbreak Edit} & 128:~\texttt{StudentServices\_\allowbreak Edit\_\allowbreak View}, 129:~\texttt{StudentServices\_\allowbreak Edit\_\allowbreak Create}, 130:~\texttt{StudentServices\_\allowbreak Edit\_\allowbreak Update}, 154:~\texttt{IncidentWorkflow\_\allowbreak 18}, 156:~\texttt{RosterAudit\_\allowbreak 20} \\
39:~\texttt{StudentServices\_\allowbreak Approve} & 131:~\texttt{StudentServices\_\allowbreak Approve\_\allowbreak View}, 132:~\texttt{StudentServices\_\allowbreak Approve\_\allowbreak Create}, 133:~\texttt{StudentServices\_\allowbreak Approve\_\allowbreak Update} \\
40:~\texttt{StudentServices\_\allowbreak Admin} & 134:~\texttt{StudentServices\_\allowbreak Admin\_\allowbreak View}, 135:~\texttt{StudentServices\_\allowbreak Admin\_\allowbreak Create}, 136:~\texttt{StudentServices\_\allowbreak Admin\_\allowbreak Update} \\
41:~\texttt{Finance\_\allowbreak Read\_\allowbreak View} & \(\varnothing\) \\
42:~\texttt{Finance\_\allowbreak Read\_\allowbreak Create} & \(\varnothing\) \\
43:~\texttt{Finance\_\allowbreak Read\_\allowbreak Update} & \(\varnothing\) \\
44:~\texttt{Finance\_\allowbreak Edit\_\allowbreak View} & 154:~\texttt{IncidentWorkflow\_\allowbreak 18} \\
45:~\texttt{Finance\_\allowbreak Edit\_\allowbreak Create} & 154:~\texttt{IncidentWorkflow\_\allowbreak 18} \\
46:~\texttt{Finance\_\allowbreak Edit\_\allowbreak Update} & \(\varnothing\) \\
47:~\texttt{Finance\_\allowbreak Approve\_\allowbreak View} & 137:~\texttt{BudgetSync\_\allowbreak 1}, 145:~\texttt{ProcurementException\_\allowbreak 9} \\
48:~\texttt{Finance\_\allowbreak Approve\_\allowbreak Create} & 157:~\texttt{ProcurementException\_\allowbreak 21}, 160:~\texttt{CrossUnitReporting\_\allowbreak 24} \\
49:~\texttt{Finance\_\allowbreak Approve\_\allowbreak Update} & 140:~\texttt{DataRetention\_\allowbreak 4} \\
50:~\texttt{Finance\_\allowbreak Admin\_\allowbreak View} & 149:~\texttt{BudgetSync\_\allowbreak 13} \\
51:~\texttt{Finance\_\allowbreak Admin\_\allowbreak Create} & \(\varnothing\) \\
52:~\texttt{Finance\_\allowbreak Admin\_\allowbreak Update} & \(\varnothing\) \\
53:~\texttt{HR\_\allowbreak Read\_\allowbreak View} & 151:~\texttt{RiskReview\_\allowbreak 15}, 152:~\texttt{DataRetention\_\allowbreak 16} \\
54:~\texttt{HR\_\allowbreak Read\_\allowbreak Create} & 151:~\texttt{RiskReview\_\allowbreak 15} \\
55:~\texttt{HR\_\allowbreak Read\_\allowbreak Update} & 153:~\texttt{ComplianceCase\_\allowbreak 17} \\
56:~\texttt{HR\_\allowbreak Edit\_\allowbreak View} & \(\varnothing\) \\
57:~\texttt{HR\_\allowbreak Edit\_\allowbreak Create} & \(\varnothing\) \\
58:~\texttt{HR\_\allowbreak Edit\_\allowbreak Update} & 144:~\texttt{RosterAudit\_\allowbreak 8}, 152:~\texttt{DataRetention\_\allowbreak 16} \\
59:~\texttt{HR\_\allowbreak Approve\_\allowbreak View} & \(\varnothing\) \\
60:~\texttt{HR\_\allowbreak Approve\_\allowbreak Create} & \(\varnothing\) \\
61:~\texttt{HR\_\allowbreak Approve\_\allowbreak Update} & 145:~\texttt{ProcurementException\_\allowbreak 9} \\
62:~\texttt{HR\_\allowbreak Admin\_\allowbreak View} & \(\varnothing\) \\
63:~\texttt{HR\_\allowbreak Admin\_\allowbreak Create} & \(\varnothing\) \\
64:~\texttt{HR\_\allowbreak Admin\_\allowbreak Update} & 153:~\texttt{ComplianceCase\_\allowbreak 17} \\
65:~\texttt{Research\_\allowbreak Read\_\allowbreak View} & \(\varnothing\) \\
66:~\texttt{Research\_\allowbreak Read\_\allowbreak Create} & \(\varnothing\) \\
67:~\texttt{Research\_\allowbreak Read\_\allowbreak Update} & 159:~\texttt{RoleOverride\_\allowbreak 23}, 168:~\texttt{QuarterlyAudit\_\allowbreak 8} \\
68:~\texttt{Research\_\allowbreak Edit\_\allowbreak View} & 143:~\texttt{GrantPayroll\_\allowbreak 7}, 157:~\texttt{ProcurementException\_\allowbreak 21} \\
69:~\texttt{Research\_\allowbreak Edit\_\allowbreak Create} & \(\varnothing\) \\
70:~\texttt{Research\_\allowbreak Edit\_\allowbreak Update} & \(\varnothing\) \\
71:~\texttt{Research\_\allowbreak Approve\_\allowbreak View} & 142:~\texttt{IncidentWorkflow\_\allowbreak 6}, 150:~\texttt{PeopleAnalytics\_\allowbreak 14} \\
72:~\texttt{Research\_\allowbreak Approve\_\allowbreak Create} & 137:~\texttt{BudgetSync\_\allowbreak 1}, 156:~\texttt{RosterAudit\_\allowbreak 20} \\
73:~\texttt{Research\_\allowbreak Approve\_\allowbreak Update} & \(\varnothing\) \\
74:~\texttt{Research\_\allowbreak Admin\_\allowbreak View} & \(\varnothing\) \\
75:~\texttt{Research\_\allowbreak Admin\_\allowbreak Create} & 138:~\texttt{PeopleAnalytics\_\allowbreak 2}, 150:~\texttt{PeopleAnalytics\_\allowbreak 14}, 155:~\texttt{GrantPayroll\_\allowbreak 19}, 170:~\texttt{PrivilegedReview\_\allowbreak 10} \\
76:~\texttt{Research\_\allowbreak Admin\_\allowbreak Update} & 148:~\texttt{CrossUnitReporting\_\allowbreak 12} \\
77:~\texttt{IT\_\allowbreak Read\_\allowbreak View} & \(\varnothing\) \\
78:~\texttt{IT\_\allowbreak Read\_\allowbreak Create} & \(\varnothing\) \\
79:~\texttt{IT\_\allowbreak Read\_\allowbreak Update} & 162:~\texttt{SeparationOfDutyCheck\_\allowbreak 2} \\
80:~\texttt{IT\_\allowbreak Edit\_\allowbreak View} & 147:~\texttt{RoleOverride\_\allowbreak 11} \\
81:~\texttt{IT\_\allowbreak Edit\_\allowbreak Create} & 140:~\texttt{DataRetention\_\allowbreak 4} \\
82:~\texttt{IT\_\allowbreak Edit\_\allowbreak Update} & \(\varnothing\) \\
83:~\texttt{IT\_\allowbreak Approve\_\allowbreak View} & \(\varnothing\) \\
84:~\texttt{IT\_\allowbreak Approve\_\allowbreak Create} & \(\varnothing\) \\
85:~\texttt{IT\_\allowbreak Approve\_\allowbreak Update} & 155:~\texttt{GrantPayroll\_\allowbreak 19} \\
86:~\texttt{IT\_\allowbreak Admin\_\allowbreak View} & 158:~\texttt{SensitiveAccess\_\allowbreak 22} \\
87:~\texttt{IT\_\allowbreak Admin\_\allowbreak Create} & \(\varnothing\) \\
88:~\texttt{IT\_\allowbreak Admin\_\allowbreak Update} & \(\varnothing\) \\
89:~\texttt{Teaching\_\allowbreak Read\_\allowbreak View} & \(\varnothing\) \\
90:~\texttt{Teaching\_\allowbreak Read\_\allowbreak Create} & 147:~\texttt{RoleOverride\_\allowbreak 11} \\
91:~\texttt{Teaching\_\allowbreak Read\_\allowbreak Update} & \(\varnothing\) \\
92:~\texttt{Teaching\_\allowbreak Edit\_\allowbreak View} & 166:~\texttt{EscalationPack\_\allowbreak 6} \\
93:~\texttt{Teaching\_\allowbreak Edit\_\allowbreak Create} & \(\varnothing\) \\
94:~\texttt{Teaching\_\allowbreak Edit\_\allowbreak Update} & \(\varnothing\) \\
95:~\texttt{Teaching\_\allowbreak Approve\_\allowbreak View} & \(\varnothing\) \\
96:~\texttt{Teaching\_\allowbreak Approve\_\allowbreak Create} & \(\varnothing\) \\
97:~\texttt{Teaching\_\allowbreak Approve\_\allowbreak Update} & \(\varnothing\) \\
98:~\texttt{Teaching\_\allowbreak Admin\_\allowbreak View} & \(\varnothing\) \\
99:~\texttt{Teaching\_\allowbreak Admin\_\allowbreak Create} & 149:~\texttt{BudgetSync\_\allowbreak 13} \\
100:~\texttt{Teaching\_\allowbreak Admin\_\allowbreak Update} & \(\varnothing\) \\
101:~\texttt{Operations\_\allowbreak Read\_\allowbreak View} & 138:~\texttt{PeopleAnalytics\_\allowbreak 2} \\
102:~\texttt{Operations\_\allowbreak Read\_\allowbreak Create} & \(\varnothing\) \\
103:~\texttt{Operations\_\allowbreak Read\_\allowbreak Update} & \(\varnothing\) \\
104:~\texttt{Operations\_\allowbreak Edit\_\allowbreak View} & 139:~\texttt{RiskReview\_\allowbreak 3}, 141:~\texttt{ComplianceCase\_\allowbreak 5} \\
105:~\texttt{Operations\_\allowbreak Edit\_\allowbreak Create} & \(\varnothing\) \\
106:~\texttt{Operations\_\allowbreak Edit\_\allowbreak Update} & 160:~\texttt{CrossUnitReporting\_\allowbreak 24} \\
107:~\texttt{Operations\_\allowbreak Approve\_\allowbreak View} & 156:~\texttt{RosterAudit\_\allowbreak 20} \\
108:~\texttt{Operations\_\allowbreak Approve\_\allowbreak Create} & 169:~\texttt{SeparationOfDutyCheck\_\allowbreak 9} \\
109:~\texttt{Operations\_\allowbreak Approve\_\allowbreak Update} & 158:~\texttt{SensitiveAccess\_\allowbreak 22}, 159:~\texttt{RoleOverride\_\allowbreak 23} \\
110:~\texttt{Operations\_\allowbreak Admin\_\allowbreak View} & 164:~\texttt{ExternalReport\_\allowbreak 4} \\
111:~\texttt{Operations\_\allowbreak Admin\_\allowbreak Create} & \(\varnothing\) \\
112:~\texttt{Operations\_\allowbreak Admin\_\allowbreak Update} & 161:~\texttt{QuarterlyAudit\_\allowbreak 1} \\
113:~\texttt{Procurement\_\allowbreak Read\_\allowbreak View} & \(\varnothing\) \\
114:~\texttt{Procurement\_\allowbreak Read\_\allowbreak Create} & 142:~\texttt{IncidentWorkflow\_\allowbreak 6} \\
115:~\texttt{Procurement\_\allowbreak Read\_\allowbreak Update} & \(\varnothing\) \\
116:~\texttt{Procurement\_\allowbreak Edit\_\allowbreak View} & \(\varnothing\) \\
117:~\texttt{Procurement\_\allowbreak Edit\_\allowbreak Create} & \(\varnothing\) \\
118:~\texttt{Procurement\_\allowbreak Edit\_\allowbreak Update} & \(\varnothing\) \\
119:~\texttt{Procurement\_\allowbreak Approve\_\allowbreak View} & 139:~\texttt{RiskReview\_\allowbreak 3}, 143:~\texttt{GrantPayroll\_\allowbreak 7} \\
120:~\texttt{Procurement\_\allowbreak Approve\_\allowbreak Create} & \(\varnothing\) \\
121:~\texttt{Procurement\_\allowbreak Approve\_\allowbreak Update} & 146:~\texttt{SensitiveAccess\_\allowbreak 10} \\
122:~\texttt{Procurement\_\allowbreak Admin\_\allowbreak View} & 163:~\texttt{PrivilegedReview\_\allowbreak 3} \\
123:~\texttt{Procurement\_\allowbreak Admin\_\allowbreak Create} & 167:~\texttt{PolicyWaiver\_\allowbreak 7} \\
124:~\texttt{Procurement\_\allowbreak Admin\_\allowbreak Update} & 165:~\texttt{ExceptionBoard\_\allowbreak 5} \\
125:~\texttt{StudentServices\_\allowbreak Read\_\allowbreak View} & \(\varnothing\) \\
126:~\texttt{StudentServices\_\allowbreak Read\_\allowbreak Create} & \(\varnothing\) \\
127:~\texttt{StudentServices\_\allowbreak Read\_\allowbreak Update} & \(\varnothing\) \\
128:~\texttt{StudentServices\_\allowbreak Edit\_\allowbreak View} & \(\varnothing\) \\
129:~\texttt{StudentServices\_\allowbreak Edit\_\allowbreak Create} & \(\varnothing\) \\
130:~\texttt{StudentServices\_\allowbreak Edit\_\allowbreak Update} & 146:~\texttt{SensitiveAccess\_\allowbreak 10} \\
131:~\texttt{StudentServices\_\allowbreak Approve\_\allowbreak View} & \(\varnothing\) \\
132:~\texttt{StudentServices\_\allowbreak Approve\_\allowbreak Create} & \(\varnothing\) \\
133:~\texttt{StudentServices\_\allowbreak Approve\_\allowbreak Update} & 144:~\texttt{RosterAudit\_\allowbreak 8}, 148:~\texttt{CrossUnitReporting\_\allowbreak 12} \\
134:~\texttt{StudentServices\_\allowbreak Admin\_\allowbreak View} & 141:~\texttt{ComplianceCase\_\allowbreak 5} \\
135:~\texttt{StudentServices\_\allowbreak Admin\_\allowbreak Create} & \(\varnothing\) \\
136:~\texttt{StudentServices\_\allowbreak Admin\_\allowbreak Update} & \(\varnothing\) \\
137:~\texttt{BudgetSync\_\allowbreak 1} & 161:~\texttt{QuarterlyAudit\_\allowbreak 1}, 165:~\texttt{ExceptionBoard\_\allowbreak 5}, 170:~\texttt{PrivilegedReview\_\allowbreak 10} \\
138:~\texttt{PeopleAnalytics\_\allowbreak 2} & 167:~\texttt{PolicyWaiver\_\allowbreak 7} \\
139:~\texttt{RiskReview\_\allowbreak 3} & \(\varnothing\) \\
140:~\texttt{DataRetention\_\allowbreak 4} & \(\varnothing\) \\
141:~\texttt{ComplianceCase\_\allowbreak 5} & 168:~\texttt{QuarterlyAudit\_\allowbreak 8} \\
142:~\texttt{IncidentWorkflow\_\allowbreak 6} & 169:~\texttt{SeparationOfDutyCheck\_\allowbreak 9} \\
143:~\texttt{GrantPayroll\_\allowbreak 7} & 164:~\texttt{ExternalReport\_\allowbreak 4} \\
144:~\texttt{RosterAudit\_\allowbreak 8} & \(\varnothing\) \\
145:~\texttt{ProcurementException\_\allowbreak 9} & 164:~\texttt{ExternalReport\_\allowbreak 4} \\
146:~\texttt{SensitiveAccess\_\allowbreak 10} & 167:~\texttt{PolicyWaiver\_\allowbreak 7}, 170:~\texttt{PrivilegedReview\_\allowbreak 10} \\
147:~\texttt{RoleOverride\_\allowbreak 11} & 166:~\texttt{EscalationPack\_\allowbreak 6} \\
148:~\texttt{CrossUnitReporting\_\allowbreak 12} & 162:~\texttt{SeparationOfDutyCheck\_\allowbreak 2} \\
149:~\texttt{BudgetSync\_\allowbreak 13} & 161:~\texttt{QuarterlyAudit\_\allowbreak 1}, 162:~\texttt{SeparationOfDutyCheck\_\allowbreak 2}, 169:~\texttt{SeparationOfDutyCheck\_\allowbreak 9} \\
150:~\texttt{PeopleAnalytics\_\allowbreak 14} & \(\varnothing\) \\
151:~\texttt{RiskReview\_\allowbreak 15} & 163:~\texttt{PrivilegedReview\_\allowbreak 3}, 165:~\texttt{ExceptionBoard\_\allowbreak 5} \\
152:~\texttt{DataRetention\_\allowbreak 16} & 162:~\texttt{SeparationOfDutyCheck\_\allowbreak 2} \\
153:~\texttt{ComplianceCase\_\allowbreak 17} & 166:~\texttt{EscalationPack\_\allowbreak 6}, 170:~\texttt{PrivilegedReview\_\allowbreak 10} \\
154:~\texttt{IncidentWorkflow\_\allowbreak 18} & \(\varnothing\) \\
155:~\texttt{GrantPayroll\_\allowbreak 19} & 166:~\texttt{EscalationPack\_\allowbreak 6} \\
156:~\texttt{RosterAudit\_\allowbreak 20} & 168:~\texttt{QuarterlyAudit\_\allowbreak 8} \\
157:~\texttt{ProcurementException\_\allowbreak 21} & 163:~\texttt{PrivilegedReview\_\allowbreak 3} \\
158:~\texttt{SensitiveAccess\_\allowbreak 22} & 168:~\texttt{QuarterlyAudit\_\allowbreak 8} \\
159:~\texttt{RoleOverride\_\allowbreak 23} & 164:~\texttt{ExternalReport\_\allowbreak 4} \\
160:~\texttt{CrossUnitReporting\_\allowbreak 24} & \(\varnothing\) \\
161:~\texttt{QuarterlyAudit\_\allowbreak 1} & \(\varnothing\) \\
162:~\texttt{SeparationOfDutyCheck\_\allowbreak 2} & \(\varnothing\) \\
163:~\texttt{PrivilegedReview\_\allowbreak 3} & \(\varnothing\) \\
164:~\texttt{ExternalReport\_\allowbreak 4} & \(\varnothing\) \\
165:~\texttt{ExceptionBoard\_\allowbreak 5} & \(\varnothing\) \\
166:~\texttt{EscalationPack\_\allowbreak 6} & \(\varnothing\) \\
167:~\texttt{PolicyWaiver\_\allowbreak 7} & \(\varnothing\) \\
168:~\texttt{QuarterlyAudit\_\allowbreak 8} & \(\varnothing\) \\
169:~\texttt{SeparationOfDutyCheck\_\allowbreak 9} & \(\varnothing\) \\
170:~\texttt{PrivilegedReview\_\allowbreak 10} & \(\varnothing\) \\
\end{longtable}
